The $\!{}\bmod k$ chromatic index of random graphs

The $\!{}\bmod k$ chromatic index of a graph $G$ is the minimum number of colors needed to color the edges of $G$ in a way that the subgraph spanned by the edges of each color has all degrees congruent to $1\!\!\pmod k$. Recently, the authors proved that the $\!{}\bmod k$ chromatic index of every graph is at most $198k-101$, improving, for large $k$, a result of Scott [Discrete Math. 175, 1-3 (1997), 289-291]. Here we study the $\!{}\bmod k$ chromatic index of random graphs. We prove that for every integer $k\geq2$, there is $C_k>0$ such that if $p\geq C_kn^{-1}\log{n}$ and $n(1-p) \rightarrow\infty$ as $n\to\infty$, then the following holds: if $k$ is odd, then the $\!{}\bmod k$ chromatic index of $G(n,p)$ is asymptotically almost surely equal to $k$, while if $k$ is even, then the $\!{}\bmod k$ chromatic index of $G(2n,p)$ (respectively $G(2n+1,p)$) is asymptotically almost surely equal to $k$ (respectively $k+1$).

==> figure.tex <==
\begin{tikzpicture}[scale=.9, thick]

  \tikzset{black vertex/.style={circle,draw,minimum size=1mm,inner sep=0pt,outer sep=2pt,fill=black, color=black}}

  \tikzstyle{every circle node} = [draw]

  \foreach \i in {1,...,5}
  {
    \node (\i) [] at (\i*72+18:4) {};
    \draw[very thick] (\i) circle (1.5cm);
    \node (label) [] at (\i*72+18:5.95) {$G_\i$};
  }
  
  \node (21) [black vertex] at ($(2)+(0:1.3)$) {};
  \node (22) [black vertex] at ($(2)+(-18:1.3)$) {};
  \node (23) [black vertex] at ($(2)+(-36:1.3)$) {};
  \node (24) [black vertex] at ($(2)+(-54:1.3)$) {};
  \node (25) [black vertex] at ($(2)+(-64:1.3)$) {};
  \node (26) [black vertex] at ($(2)+(-74:1.3)$) {};
  \node (27) [black vertex] at ($(2)+(-84:1.3)$) {};
  \node (28) [black vertex] at ($(2)+(-94:1.3)$) {};
  \node (29) [black vertex] at ($(2)+(-104:1.3)$) {};
  \node (210) [black vertex] at ($(2)+(-114:1.3)$) {};

  \node (31) [black vertex] at ($(3)+(105:1.3)$) {};

  \draw[red, thick] (31) -- (24);
  \begin{scope}[blue]
    \draw (31) -- (25);
    \draw (31) -- (26);
    \draw (31) -- (27);
    \draw (31) -- (28);
    \draw (31) -- (29);
    \draw (31) -- (210) node[black, pos=0.4, left]{$S_3$};
  \end{scope}
  
  \node (41) [black vertex] at ($(4)+(120:1.3)$) {};

  \draw[yellow!10!green] (41) -- (21) node[black, pos=0.6, right]{$\;S_4$};
  \draw[red] (41) -- (22);
  \draw[blue] (41) -- (23);      

  \foreach \i in {1,...,4} {
    \node (2a\i) [black vertex] at ($(2)+(5+22.5*\i:1.3)$) {};
    \node (2b\i) [black vertex] at ($(2)+(240-22.5*\i:1.3)$) {};
  }
  \draw[blue] (2a1) -- (2b1) node[black, pos=0.7, right]{$\;B_2$};
  \draw[blue] (2a2) -- (2b2);
  \draw[blue] (2a3) -- (2b3);
  \draw[blue] (2a4) -- (2b4);

  \foreach \i in {1,...,5}{
    \node (3a\i) [black vertex] at ($(3)+(30-100+27*\i:1.3)$) {};
    \node (3b\i) [black vertex] at ($(3)+(30+240-22.5*\i:1.3)$) {};
  }
  \begin{scope}[thick]
    \draw[blue] (3a1) -- (3b2);
    \draw[red] (3a1) -- (3b3);
    \draw[red] (3a2) -- (3b1);
    \draw[blue] (3a2) -- (3b3);
    \draw[blue] (3a3) -- (3b1);
    \draw[red] (3a3) -- (3b2);
    \draw[blue] (3a4) -- (3b4)  node[black, pos=0.5, below]{$\;B_3$};
    \draw[red] (3a4) -- (3b5);
    \draw[red] (3a5) -- (3b4);
    \draw[blue] (3a5) -- (3b5);
  \end{scope}

  \foreach \i in {1,2,3,4,5,6,7}{
    \node (4a\i) [black vertex] at ($(4)+(20+22*\i:1.3)$) {};
    \node (4b\i) [black vertex] at ($(4)+(30-22.5*\i:1.3)$) {};
  }
  \draw[blue] (4a1) -- (4b2);
  \draw[red] (4a1) -- (4b3);
  \draw[yellow!10!green] (4a1) -- (4b4);
  \draw[yellow!10!green] (4a2) -- (4b1);
  \draw[blue] (4a2) -- (4b3);
  \draw[red] (4a2) -- (4b4);
  \draw[red] (4a3) -- (4b1);
  \draw[yellow!10!green] (4a3) -- (4b2);
  \draw[blue] (4a3) -- (4b4);
  \draw[blue] (4a4) -- (4b1);
  \draw[red] (4a4) -- (4b2);
  \draw[yellow!10!green] (4a4) -- (4b3);

  \draw[blue] (4a5) -- (4b5) node[black, pos=0.4, right]{$B_4$};
  \draw[red] (4a5) -- (4b6);
  \draw[yellow!10!green] (4a5) -- (4b7);
  \draw[yellow!10!green] (4a6) -- (4b5);
  \draw[blue] (4a6) -- (4b6);
  \draw[red] (4a6) -- (4b7);
  \draw[red] (4a7) -- (4b5);
  \draw[yellow!10!green] (4a7) -- (4b6);
  \draw[blue] (4a7) -- (4b7);

  \foreach \i in {1,2,3,4,5}{
    \node (5a\i) [black vertex] at ($(5)+(40+25*\i:1.3)$) {};
    \node (5b\i) [black vertex] at ($(5)+(30-25*\i:1.3)$) {};
  }
  \draw[blue] (5a1) -- (5b2);
  \draw[red] (5a1) -- (5b3);
  \draw[yellow!10!green] (5a1) -- (5b4);
  \draw[gray] (5a1) -- (5b5);
  \draw[gray] (5a2) -- (5b1);
  \draw[blue] (5a2) -- (5b3);
  \draw[red] (5a2) -- (5b4);
  \draw[yellow!10!green] (5a2) -- (5b5);
  \draw[yellow!10!green] (5a3) -- (5b1);
  \draw[gray] (5a3) -- (5b2);
  \draw[blue] (5a3) -- (5b4);
  \draw[red] (5a3) -- (5b5);
  \draw[red] (5a4) -- (5b1);
  \draw[yellow!10!green] (5a4) -- (5b2);
  \draw[gray] (5a4) -- (5b3);
  \draw[blue] (5a4) -- (5b5);
  \draw[blue] (5a5) -- (5b1);
  \draw[red] (5a5) -- (5b2);
  \draw[yellow!10!green] (5a5) -- (5b3);
  \draw[gray] (5a5) -- (5b4) node[black, pos=0.6, left]{$B_5\,$};
  \end{tikzpicture}


